Tightly Seal Your Sensitive Pointers with PACTight

ARM is becoming more popular in desktops and data centers, opening a new realm in terms of security attacks against ARM. ARM has released Pointer Authentication, a new hardware security feature that is intended to ensure pointer integrity with cryptographic primitives. In this paper, we utilize Pointer Authentication (PA) to build a novel scheme to completely prevent any misuse of security-sensitive pointers. We propose PACTight to tightly seal these pointers. PACTight utilizes a strong and unique modifier that addresses the current issues with the state-of-the-art PA defense mechanisms. We implement four defenses based on the PACTight mechanism. Our security and performance evaluation results show that PACTight defenses are more efficient and secure. Using real PA instructions, we evaluated PACTight on 30 different applications, including NGINX web server, with an average performance overhead of 4.07% even when enforcing our strongest defense. PACTight demonstrates its effectiveness and efficiency with real PA instructions on real hardware.

==> data/mem.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\scriptsize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5182.00,2304.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(444,1036){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(444,1151){\makebox(0,0)[r]{\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(444,1265){\makebox(0,0)[r]{\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(444,1380){\makebox(0,0)[r]{\strut{}$30$}}%
      \csname LTb\endcsname%%
      \put(444,1495){\makebox(0,0)[r]{\strut{}$40$}}%
      \csname LTb\endcsname%%
      \put(444,1610){\makebox(0,0)[r]{\strut{}$50$}}%
      \csname LTb\endcsname%%
      \put(444,1724){\makebox(0,0)[r]{\strut{}$60$}}%
      \csname LTb\endcsname%%
      \put(444,1839){\makebox(0,0)[r]{\strut{}$70$}}%
      \csname LTb\endcsname%%
      \put(444,1954){\makebox(0,0)[r]{\strut{}$80$}}%
      \csname LTb\endcsname%%
      \put(444,2068){\makebox(0,0)[r]{\strut{}$90$}}%
      \csname LTb\endcsname%%
      \put(444,2183){\makebox(0,0)[r]{\strut{}$100$}}%
      \csname LTb\endcsname%%
      \put(728,964){\rotatebox{45}{\makebox(0,0)[r]{\strut{}400.perlbench(C)}}}%
      \csname LTb\endcsname%%
      \put(940,964){\rotatebox{45}{\makebox(0,0)[r]{\strut{}401.bzip2(C)}}}%
      \csname LTb\endcsname%%
      \put(1152,964){\rotatebox{45}{\makebox(0,0)[r]{\strut{}429.mcf(C)}}}%
      \csname LTb\endcsname%%
      \put(1363,964){\rotatebox{45}{\makebox(0,0)[r]{\strut{}433.milc(C)}}}%
      \csname LTb\endcsname%%
      \put(1575,964){\rotatebox{45}{\makebox(0,0)[r]{\strut{}444.namd(C++)}}}%
      \csname LTb\endcsname%%
      \put(1787,964){\rotatebox{45}{\makebox(0,0)[r]{\strut{}445.gobmk(C)}}}%
      \csname LTb\endcsname%%
      \put(1999,964){\rotatebox{45}{\makebox(0,0)[r]{\strut{}447.dealII(C++)}}}%
      \csname LTb\endcsname%%
      \put(2211,964){\rotatebox{45}{\makebox(0,0)[r]{\strut{}450.soplex(C++)}}}%
      \csname LTb\endcsname%%
      \put(2423,964){\rotatebox{45}{\makebox(0,0)[r]{\strut{}453.povray(C++)}}}%
      \csname LTb\endcsname%%
      \put(2635,964){\rotatebox{45}{\makebox(0,0)[r]{\strut{}456.hmmer(C)}}}%
      \csname LTb\endcsname%%
      \put(2846,964){\rotatebox{45}{\makebox(0,0)[r]{\strut{}462.libquantum(C)}}}%
      \csname LTb\endcsname%%
      \put(3058,964){\rotatebox{45}{\makebox(0,0)[r]{\strut{}458.sjeng(C)}}}%
      \csname LTb\endcsname%%
      \put(3270,964){\rotatebox{45}{\makebox(0,0)[r]{\strut{}464.h264ref(C)}}}%
      \csname LTb\endcsname%%
      \put(3482,964){\rotatebox{45}{\makebox(0,0)[r]{\strut{}470.lbm(C)}}}%
      \csname LTb\endcsname%%
      \put(3694,964){\rotatebox{45}{\makebox(0,0)[r]{\strut{}471.omnetpp(C++)}}}%
      \csname LTb\endcsname%%
      \put(3906,964){\rotatebox{45}{\makebox(0,0)[r]{\strut{}473.astar(C++)}}}%
      \csname LTb\endcsname%%
      \put(4118,964){\rotatebox{45}{\makebox(0,0)[r]{\strut{}482.sphinx3(C)}}}%
      \csname LTb\endcsname%%
      \put(4329,964){\rotatebox{45}{\makebox(0,0)[r]{\strut{}483.xalancbmk(C++)}}}%
      \csname LTb\endcsname%%
      \put(4753,964){\rotatebox{45}{\makebox(0,0)[r]{\strut{}\textbf{Average-SPEC}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(114,1609){\rotatebox{-270}{\makebox(0,0){\strut{}Memory overhead(\%)}}}%
      \csname LTb\endcsname%%
      \put(1446,2046){\makebox(0,0)[r]{\strut{}~~~32-bit tag}}%
      \csname LTb\endcsname%%
      \put(1446,1898){\makebox(0,0)[r]{\strut{}~~~64-bit tag}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{data/mem}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> data/opt-impact-cluster.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\scriptsize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5182.00,2304.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(238,783){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(238,936){\makebox(0,0)[r]{\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(238,1090){\makebox(0,0)[r]{\strut{}$40$}}%
      \csname LTb\endcsname%%
      \put(238,1243){\makebox(0,0)[r]{\strut{}$60$}}%
      \csname LTb\endcsname%%
      \put(238,1397){\makebox(0,0)[r]{\strut{}$80$}}%
      \csname LTb\endcsname%%
      \put(238,1550){\makebox(0,0)[r]{\strut{}$100$}}%
      \csname LTb\endcsname%%
      \put(238,1704){\makebox(0,0)[r]{\strut{}$120$}}%
      \csname LTb\endcsname%%
      \put(238,1857){\makebox(0,0)[r]{\strut{}$140$}}%
      \csname LTb\endcsname%%
      \put(238,2011){\makebox(0,0)[r]{\strut{}$160$}}%
      \csname LTb\endcsname%%
      \put(238,2164){\makebox(0,0)[r]{\strut{}$180$}}%
      \csname LTb\endcsname%%
      \put(442,711){\rotatebox{45}{\makebox(0,0)[r]{\strut{}400.perlbench}}}%
      \csname LTb\endcsname%%
      \put(707,711){\rotatebox{45}{\makebox(0,0)[r]{\strut{}401.bzip2}}}%
      \csname LTb\endcsname%%
      \put(972,711){\rotatebox{45}{\makebox(0,0)[r]{\strut{}429.mcf}}}%
      \csname LTb\endcsname%%
      \put(1237,711){\rotatebox{45}{\makebox(0,0)[r]{\strut{}433.milc}}}%
      \csname LTb\endcsname%%
      \put(1502,711){\rotatebox{45}{\makebox(0,0)[r]{\strut{}444.namd}}}%
      \csname LTb\endcsname%%
      \put(1767,711){\rotatebox{45}{\makebox(0,0)[r]{\strut{}445.gobmk}}}%
      \csname LTb\endcsname%%
      \put(2031,711){\rotatebox{45}{\makebox(0,0)[r]{\strut{}447.dealII}}}%
      \csname LTb\endcsname%%
      \put(2296,711){\rotatebox{45}{\makebox(0,0)[r]{\strut{}450.soplex}}}%
      \csname LTb\endcsname%%
      \put(2561,711){\rotatebox{45}{\makebox(0,0)[r]{\strut{}453.povray}}}%
      \csname LTb\endcsname%%
      \put(2826,711){\rotatebox{45}{\makebox(0,0)[r]{\strut{}456.hmmer}}}%
      \csname LTb\endcsname%%
      \put(3091,711){\rotatebox{45}{\makebox(0,0)[r]{\strut{}462.libquantum}}}%
      \csname LTb\endcsname%%
      \put(3356,711){\rotatebox{45}{\makebox(0,0)[r]{\strut{}458.sjeng}}}%
      \csname LTb\endcsname%%
      \put(3620,711){\rotatebox{45}{\makebox(0,0)[r]{\strut{}464.h264ref}}}%
      \csname LTb\endcsname%%
      \put(3885,711){\rotatebox{45}{\makebox(0,0)[r]{\strut{}470.lbm}}}%
      \csname LTb\endcsname%%
      \put(4150,711){\rotatebox{45}{\makebox(0,0)[r]{\strut{}471.omnetpp}}}%
      \csname LTb\endcsname%%
      \put(4415,711){\rotatebox{45}{\makebox(0,0)[r]{\strut{}473.astar}}}%
      \csname LTb\endcsname%%
      \put(4680,711){\rotatebox{45}{\makebox(0,0)[r]{\strut{}482.sphinx3}}}%
      \csname LTb\endcsname%%
      \put(4945,711){\rotatebox{45}{\makebox(0,0)[r]{\strut{}483.xalancbmk}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-164,1473){\rotatebox{-270}{\makebox(0,0){\strut{}Performance overhead (\%)}}}%
      \csname LTb\endcsname%%
      \put(2763,2169){\makebox(0,0)[r]{\strut{}No LTO/No INLN}}%
      \csname LTb\endcsname%%
      \put(2763,2025){\makebox(0,0)[r]{\strut{}LTO/No INLN}}%
      \csname LTb\endcsname%%
      \put(4582,2169){\makebox(0,0)[r]{\strut{}LTO/INLN}}%
      \csname LTb\endcsname%%
      \put(4582,2025){\makebox(0,0)[r]{\strut{}LTO/INLN/OVWRT}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{data/opt-impact-cluster}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> data/perf.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\scriptsize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(10080.00,2880.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(532,979){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(532,1324){\makebox(0,0)[r]{\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(532,1670){\makebox(0,0)[r]{\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(532,2015){\makebox(0,0)[r]{\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(532,2361){\makebox(0,0)[r]{\strut{}$8$}}%
      \csname LTb\endcsname%%
      \put(532,2706){\makebox(0,0)[r]{\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(848,907){\rotatebox{45}{\makebox(0,0)[r]{\strut{}400.perlbench(C)}}}%
      \csname LTb\endcsname%%
      \put(1092,907){\rotatebox{45}{\makebox(0,0)[r]{\strut{}401.bzip2(C)}}}%
      \csname LTb\endcsname%%
      \put(1336,907){\rotatebox{45}{\makebox(0,0)[r]{\strut{}429.mcf(C)}}}%
      \csname LTb\endcsname%%
      \put(1580,907){\rotatebox{45}{\makebox(0,0)[r]{\strut{}433.milc(C)}}}%
      \csname LTb\endcsname%%
      \put(1824,907){\rotatebox{45}{\makebox(0,0)[r]{\strut{}444.namd(C++)}}}%
      \csname LTb\endcsname%%
      \put(2068,907){\rotatebox{45}{\makebox(0,0)[r]{\strut{}445.gobmk(C)}}}%
      \csname LTb\endcsname%%
      \put(2312,907){\rotatebox{45}{\makebox(0,0)[r]{\strut{}447.dealII(C++)}}}%
      \csname LTb\endcsname%%
      \put(2556,907){\rotatebox{45}{\makebox(0,0)[r]{\strut{}450.soplex(C++)}}}%
      \csname LTb\endcsname%%
      \put(2800,907){\rotatebox{45}{\makebox(0,0)[r]{\strut{}453.povray(C++)}}}%
      \csname LTb\endcsname%%
      \put(3044,907){\rotatebox{45}{\makebox(0,0)[r]{\strut{}456.hmmer(C)}}}%
      \csname LTb\endcsname%%
      \put(3288,907){\rotatebox{45}{\makebox(0,0)[r]{\strut{}462.libquantum(C)}}}%
      \csname LTb\endcsname%%
      \put(3532,907){\rotatebox{45}{\makebox(0,0)[r]{\strut{}458.sjeng(C)}}}%
      \csname LTb\endcsname%%
      \put(3776,907){\rotatebox{45}{\makebox(0,0)[r]{\strut{}464.h264ref(C)}}}%
      \csname LTb\endcsname%%
      \put(4020,907){\rotatebox{45}{\makebox(0,0)[r]{\strut{}470.lbm(C)}}}%
      \csname LTb\endcsname%%
      \put(4264,907){\rotatebox{45}{\makebox(0,0)[r]{\strut{}471.omnetpp(C++)}}}%
      \csname LTb\endcsname%%
      \put(4508,907){\rotatebox{45}{\makebox(0,0)[r]{\strut{}473.astar(C++)}}}%
      \csname LTb\endcsname%%
      \put(4752,907){\rotatebox{45}{\makebox(0,0)[r]{\strut{}482.sphinx3(C)}}}%
      \csname LTb\endcsname%%
      \put(4996,907){\rotatebox{45}{\makebox(0,0)[r]{\strut{}483.xalancbmk(C++)}}}%
      \csname LTb\endcsname%%
      \put(5241,907){\rotatebox{45}{\makebox(0,0)[r]{\strut{}\textbf{Geomean-SPEC}}}}%
      \csname LTb\endcsname%%
      \put(5485,907){\rotatebox{45}{\makebox(0,0)[r]{\strut{}}}}%
      \csname LTb\endcsname%%
      \put(5729,907){\rotatebox{45}{\makebox(0,0)[r]{\strut{}Numeric Sort}}}%
      \csname LTb\endcsname%%
      \put(5973,907){\rotatebox{45}{\makebox(0,0)[r]{\strut{}String Sort}}}%
      \csname LTb\endcsname%%
      \put(6217,907){\rotatebox{45}{\makebox(0,0)[r]{\strut{}Bitfield}}}%
      \csname LTb\endcsname%%
      \put(6461,907){\rotatebox{45}{\makebox(0,0)[r]{\strut{}FP emulation}}}%
      \csname LTb\endcsname%%
      \put(6705,907){\rotatebox{45}{\makebox(0,0)[r]{\strut{}Fourier}}}%
      \csname LTb\endcsname%%
      \put(6949,907){\rotatebox{45}{\makebox(0,0)[r]{\strut{}Assignment}}}%
      \csname LTb\endcsname%%
      \put(7193,907){\rotatebox{45}{\makebox(0,0)[r]{\strut{}Idea}}}%
      \csname LTb\endcsname%%
      \put(7437,907){\rotatebox{45}{\makebox(0,0)[r]{\strut{}Huffman}}}%
      \csname LTb\endcsname%%
      \put(7681,907){\rotatebox{45}{\makebox(0,0)[r]{\strut{}Neural}}}%
      \csname LTb\endcsname%%
      \put(7925,907){\rotatebox{45}{\makebox(0,0)[r]{\strut{}LU Decomposition}}}%
      \csname LTb\endcsname%%
      \put(8169,907){\rotatebox{45}{\makebox(0,0)[r]{\strut{}\textbf{Geomean-nbench}}}}%
      \csname LTb\endcsname%%
      \put(8413,907){\rotatebox{45}{\makebox(0,0)[r]{\strut{}}}}%
      \csname LTb\endcsname%%
      \put(8657,907){\rotatebox{45}{\makebox(0,0)[r]{\strut{}\textbf{CoreMark}}}}%
      \csname LTb\endcsname%%
      \put(8901,907){\rotatebox{45}{\makebox(0,0)[r]{\strut{}}}}%
      \csname LTb\endcsname%%
      \put(9145,907){\rotatebox{45}{\makebox(0,0)[r]{\strut{}\textbf{NGINX}}}}%
      \csname LTb\endcsname%%
      \put(9389,907){\rotatebox{45}{\makebox(0,0)[r]{\strut{}}}}%
      \csname LTb\endcsname%%
      \put(9633,907){\rotatebox{45}{\makebox(0,0)[r]{\strut{}\textbf{Geomean-all}}}}%
      \put(2830,2775){\makebox(0,0)[l]{\strut{}43.8}}%
      \put(4360,2775){\makebox(0,0)[l]{\strut{}36.4}}%
      \put(5148,2775){\makebox(0,0)[l]{\strut{}23.5}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(274,1842){\rotatebox{-270}{\makebox(0,0){\strut{}Performance overhead (\%)}}}%
      \csname LTb\endcsname%%
      \put(9346,2569){\makebox(0,0)[r]{\strut{}PACTight-RET}}%
      \csname LTb\endcsname%%
      \put(9346,2421){\makebox(0,0)[r]{\strut{}+PACTight-CFI+VTable}}%
      \csname LTb\endcsname%%
      \put(9346,2273){\makebox(0,0)[r]{\strut{}+PACTight-CPI}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{data/perf}}%
    \gplfronttext
  \end{picture}%
\endgroup

